On the Min-Max Star Partitioning Number

In this paper, we introduce a novel star partitioning problem for simple connected graphs $G=(V,E)$. The goal is to find a partition of the edges into stars that minimizes the maximum number of stars a node is contained in while simultaneously satisfying node-specific capacities. We design and analyze an efficient polynomial time algorithm with a runtime of $\mathcal{O}(|E|^2)$ that determines an optimal partition. Moreover, we explicitly provide a closed form of an optimal value for some graph classes. We generalize our algorithm to find even an optimal star partition of linear hypergraphs, multigraphs, and graphs with self-loop. We use flow techniques to design an algorithm for the star partitioning problem with an improved runtime of $\mathcal{O}(\log(\Delta) \cdot |E| \cdot \min\{|V|^{\frac{2}{3}},|E|^{\frac{1}{2}}\})$, where $\Delta$ is maximum node degree in $G$. In contrast to the unweighted setting, we show that a node-weighted decision variant of this problem is \texttt{strongly NP-complete} even without capacity constraints. Furthermore, we provide an extensive comparison to the problem of minimizing the minimum indegree satisfying node capacity constraints.

==> figGadget.tex <==
\centering
\begin{tikzpicture}[scale=2.5]
\tikzset{% 
    vertex/.style={%
        circle,inner sep=1,fill=gray!40, draw=black, minimum width=16pt
    }
}
\newcommand\size{0.45};
\coordinate (cv) at (0,0);
\coordinate (cb) at (0,-\size);
\coordinate (c1) at (1,0);
\coordinate (c2) at (2,0);
\coordinate (c3) at (3,0);
\coordinate (c4) at (3,\size);
\coordinate (cb1) at (1,-\size);
\coordinate (cb2) at (2,-\size);
\coordinate (cb3) at (3,-\size);
\coordinate (cb4) at (2,\size);

%node v:
\node[vertex] (v) at (cv) {$v$};
\node[]  [below right of=v, node distance=6mm] {$w_v$};
\node[vertex,fill=c2!50] (vb) at (cb) {$\Tilde{v}$};
\node[]  [below of=vb, node distance=5mm] {$M+k+1$};

%additional nodes v_i:
\foreach \i/\j in {1/{M-w_v},2/{k+w_v},3/{k+w_v},4/{M-w_v}} {
\node[vertex,fill=c1!50] (v\i) at (c\i) {$v_{\i}$};
\node[]  [below right of=v\i, node distance=6mm] {$\quad \quad \j$};
}

% tilde nodes:
\foreach \i in {1,2,3,4} {
\node[vertex,fill=c2!50] (vb\i) at (cb\i) {$\Tilde{v}_{\i}$};
\node[]  [below of=vb\i, node distance=5mm] {$M+k+1$};
}
\draw [arrow2] (v1) to (v);
\draw [arrow2] (v) to (vb);
\draw [arrow2] (v1) to (vb1);
\draw [arrow2] (v2) to (v1);
\draw [arrow2] (v2) to (vb2);
\draw [arrow2] (v2) to (v3);
\draw [arrow2] (v4) to (v2);
\draw [arrow2] (v3) to (vb3);
\draw [arrow2] (v3) to (v4);
\draw [arrow2] (v4) to (vb4);


\end{tikzpicture}
\setlength{\belowcaptionskip}{-0.5cm}
\caption{Visualization of the gadget $G_{v}$ with a valid orientation with the value of at most $M+k$. The gadget forces $v$ to orientate $\{v,v_1\}$ toward $v$ and $\{v,\Tilde{v}\}$ toward $\Tilde{v}$ in each star partition with the value of at most $M+k$. The weights of the nodes are visualized next to each node.}
